Customizable Contraction Hierarchies -- A Survey

This work establishes the technical fundamentals of a well-tuned Customizable Contraction Hierarchies (CCH) implementation that is simple and elegant. We give a detailed overview of the state of the art of CCH, review recent advances on CCH and show how to combine them. Additionally, we propose further refinements that improve the performance of CCH. An extensive evaluation confirms that a CCH framework is not only comprehensive in supported features but also competitive in performance to both Contraction Hierarchies (CH) and Customizable Route Planning (CRP).

==> Graphics/AlwaysInfinity.tex <==
\usetikzlibrary{arrows.meta}
\newcommand{\getAngle}[2]{%
	\pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}
	{\pgfpointanchor{#2}{center}}
	\global\let\myangle\pgfmathresult % we need a global macro
}
\tikzset{auto shift/.style={auto=right,->,
to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
\n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
in ($(\tikztostart.{\n1})!.4mm!270:(\tikztotarget.{\n2})$) --
($(\tikztotarget.{\n2})!.4mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}
\small
\begin{tikzpicture}
  [point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   node/.style={point, fill=black},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black}]

  \node [node] (a) at (2,0) {};
  \node [node] (b) at (0.5,1) {};
  \node [node] (c) at (3.5,1.5) {};
  \node [node] (d) at (2,2.5) {};

  \draw (a) edge [original edge, ->] node[auto=left]  {7} (b);
  \draw (a) edge [original edge, ->] node[auto=right] {2} (c);
  \draw (b) edge [original edge, auto shift, {-Stealth[harpoon,swap]}] node[auto=left]  {1} (d);
  \draw (d) edge [original edge, auto shift, {-Stealth[harpoon,swap]}] node[auto=left]  {1} (b);
  \draw (c) edge [original edge, ->] node[auto=right] {2} (d);

  \getAngle{b}{c}
  \node[minimum size = -0.1cm] at ($(c)!-0.2!(b)$) (x) {};
  \node[right=-.1 of x] (wl) {4};

  \pgfmathadd{\myangle}{90};
  \let\inangle\pgfmathresult
  \pgfmathsubtract{\myangle}{90};
  \let\outangle\pgfmathresult
  \draw[original edge, ->] (d) to[out=\myangle,in=\inangle] (x.70) to[out=\outangle,in=\myangle] (a);



  \node [node] (a2) at (2   + 6,0) {};
  \node [node] (b2) at (0.5 + 6,1) {};
  \node [node] (c2) at (3.5 + 6,1.5) {};
  \node [node] (d2) at (2   + 6,2.5) {};

  \draw (a2) edge [original edge, -] node[auto=left] {$\infty$} node[right=1mm, pos=0.6] {7} (b2);
  %\draw (b2) edge [original edge, auto shift, ->] (a2);
  \draw (a2) edge [original edge, -] node[left=1mm, pos=0.6] {2} node[right=1mm, pos=0.4] {$\infty$} (c2);
  %\draw (c2) edge [original edge, auto shift, <-] (a2);
  \draw (b2) edge [original edge, -] node[auto=left] {1} node[right=1mm, pos=0.4] {1} (d2);
  %\draw (d2) edge [original edge, auto shift, <-] (b2);
  \draw (c2) edge [original edge, -] node[left=2mm, pos=0.3] {6} node[right=1mm, pos=0.65] {2} (d2);
  %\draw (d2) edge [original edge, auto shift, ->] (c2);
  \draw (b2) edge [original edge, -, dashed] node[above] {$\infty$} node[below] {$\infty$} (c2);
  %\draw (c2) edge [original edge, auto shift, <-, dashed] (b2);

  \getAngle{b2}{c2}
  \node[minimum size = -0.1cm] at ($(c2)!-0.2!(b2)$) (x2) {};
  \node[right=-.1 of x2] (wl) {$\infty$};
  \node[left=-.2 of x2] (wl) {4};

  \pgfmathadd{\myangle}{90};
  \let\inangle\pgfmathresult
  \pgfmathsubtract{\myangle}{90};
  \let\outangle\pgfmathresult
  \draw[original edge, <-] (d2) to[out=\myangle,in=\inangle] (x2.70) to[out=\outangle,in=\myangle] (a2);
  %\draw[original edge, ->] (d2.-20) to[out=\myangle,in=\inangle] (x2.110) to[out=\outangle,in=\myangle] (a2);


  \draw[->, original edge] (-1.3,-0.2) -- node[right] {rank} (-1.3,2.7);
\end{tikzpicture}


==> Graphics/AlwaysInfinityContraction.tex <==
\begin{tikzpicture}
	[every node/.style={circle,inner sep=0pt,minimum size = 0.75cm},
	junction/.style={fill=KITblack!5,draw, circle, inner sep=0pt, minimum size=0.66cm},
	edge/.style={>=stealth, shorten >=1pt, shorten <=1pt}]
	\node (center){};
	\node[above = 0.75cm of center] (u){};
	\node[below = 3.25cm of center] (d){$C$};
	\draw[decorate, decoration={snake, segment length=50pt,amplitude=1pt}] (u) to (d);
	
	\node[junction, left = 0.5cm of center] (l1){1};
	\node[junction, right = 0.5cm of center] (r1){2};
	\node[junction, below = 0.5cm of l1](l2){3};
	\node[junction, below = 0.5cm of r1](r2){4};
	\node[junction, below = 0.5cm of l2](l3){5};
	\node[junction, below = 0.5cm of r2](r3){6};
	\draw [edge,<-] (l1) edge[bend left] (r1);
	\draw [edge,->] (l1) edge[bend right] (r1);
	\draw [edge,<-] (l2) edge[bend left] (r2);
	\draw [edge,->] (l2) edge[bend right] (r2);
	\draw [edge,<-] (l3) edge[bend left] (r3);
	\draw [edge,->] (l3) edge[bend right] (r3);
	\begin{pgfonlayer}{background}
		%\draw[decorate, decoration={random steps,segment length=10pt,amplitude=2pt},rounded corners=5pt, fill=gray!33] ($(l2)-(0.3cm, 0cm)$) ellipse (1.25cm and 2.5cm);
		%\draw[decorate, decoration={random steps,segment length=10pt,amplitude=2pt},rounded corners=5pt, fill=gray!33] ($(r2)+(0.3cm, 0cm)$) ellipse (1.25cm and 2.5cm);
		\draw[dashed] ($(l2)-(0.3cm, 0cm)$) ellipse (1.25cm and 2.5cm);
		\draw[dashed] ($(r2)+(0.3cm, 0cm)$) ellipse (1.25cm and 2.5cm);
	\end{pgfonlayer}
	
	\node[left = 0.1cm of l2] (sl){$\aCell_l$};
	\node[right = 0.1cm of r2] (sr){$\aCell_r$};
\end{tikzpicture}
% \hspace{-1em}
\begin{tikzpicture}
	[every node/.style={circle,inner sep=0pt, minimum size = 0.75cm},
	junction/.style={fill=KITblack!5,draw, circle, inner sep=0pt, minimum size=0.66cm},
	edge/.style={>=stealth, shorten >=1pt, shorten <=1pt}]
	\node[junction] (a){5,6};
	\node[junction, above right = 0.8cm and 0.2cm of a] (b){6,5};
	\node[junction, above right = 0.8cm and 0.2cm of b] (c){3,4};
	\node[junction, above right = 0.8cm and 0.2cm of c] (d){4,3};
	\node[above right = 0.2 and 0cm of d] (e){\rotatebox[origin=c]{60.5}{$\cdots$}};
	\draw[edge] (a) edge[bend left=40] (b);
	\draw[edge] (b) edge[bend left=40] (c);
	\draw[edge] (c) edge[bend left=40] (d);
	\draw[edge] (a) edge[bend left=50,looseness=1.1] (c);
	\draw[edge,line width=0.09cm,white] (b) edge[bend left=50,looseness=1.1] (d);
	\draw[edge] (b) edge[bend left=50,looseness=1.1] (d);
	\draw[edge] (a) edge[bend left=60,looseness=1.2] (d);
\end{tikzpicture}
\hspace{-2.5em}
\begin{tikzpicture}
	[every node/.style={circle,inner sep=0pt, minimum size = 0.75cm},
	junction/.style={fill=KITblack!5,draw, circle, inner sep=0pt, minimum size=0.66cm},
	edge/.style={>=stealth, shorten >=1pt, shorten <=1pt}]
	\node[junction] (a){5,6};
	\node[junction, above right = 0.8cm and 0.2cm of a] (b){3,4};
	\node[junction, above right = 0.8cm and 0.2cm of b] (c){1,2};
	\node[junction, above right = 0.8cm and 0.2cm of c] (d){6,5};
	\node[above right = 0.2 and 0cm of d] (e){\rotatebox[origin=c]{60.5}{$\cdots$}};
	\draw[edge,dotted] (a) edge[bend left=40] (b);
	\draw[edge,dotted] (b) edge[bend left=40] (c);
	\draw[edge] (c) edge[bend left=40] (d);
	\draw[edge,dotted] (a) edge[bend left=50,looseness=1.1] (c);
	\draw[edge,line width=0.06cm,white] (b) edge[bend left=50,looseness=1.1] (d);
	\draw[edge] (b) edge[bend left=50,looseness=1.1] (d);
	\draw[edge] (a) edge[bend left=60,looseness=1.2] (d);
\end{tikzpicture}%

==> Graphics/CompactModel.tex <==
\begin{tikzpicture}
  [junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   turn edge/.style={edge, draw=KITblue},
   baseline=(current bounding box.north)]

  \def\JunctionRadius{4ex}
  \pgfmathsetmacro{\Offset}{asin(1ex / \JunctionRadius)}

  % Looseness factors for the various turn types.
  \def\RightTurn  {1}
  \def\ThroughMove{1}
  \def\LeftTurn   {1}
  \def\UTurn      {2}

  \def\Name{J}
  \draw [junction] circle [radius=\JunctionRadius];
  \node [entry] (\Name-E-en) at (  0 + \Offset:\JunctionRadius) {};
  \node [entry] (\Name-W-en) at (180 + \Offset:\JunctionRadius) {};
  \node [entry] (\Name-S-en) at (270          :\JunctionRadius) {};

  \node [exit] (\Name-E-ex) at (  0 - \Offset:\JunctionRadius) {};
  \node [exit] (\Name-N-ex) at ( 90          :\JunctionRadius) {};
  \node [exit] (\Name-W-ex) at (180 - \Offset:\JunctionRadius) {};

  \path (\Name-E-en) edge [turn edge, out=180, in=180, looseness=\UTurn      ] (\Name-E-ex);
  \path (\Name-E-en) edge [turn edge, out=180, in=270, looseness=\RightTurn  ] (\Name-N-ex);
  \path (\Name-E-en) edge [turn edge, out=180, in=  0, looseness=\ThroughMove] (\Name-W-ex);

  \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
  \path (\Name-W-en) edge [turn edge, out=0, in=270, looseness=\LeftTurn   ] (\Name-N-ex);
  \path (\Name-W-en) edge [turn edge, out=0, in=  0, looseness=\UTurn      ] (\Name-W-ex);

  \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn  ] (\Name-E-ex);
  \path (\Name-S-en) edge [turn edge, out=90, in=270, looseness=\ThroughMove] (\Name-N-ex);
  \path (\Name-S-en) edge [turn edge, out=90, in=  0, looseness=\LeftTurn   ] (\Name-W-ex);

  \path (J-E-ex) edge [original edge, ->] +( \JunctionRadius,0);
  \path (J-N-ex) edge [original edge, ->] +(0, \JunctionRadius);
  \path (J-W-ex) edge [original edge, ->] +(-\JunctionRadius,0);

  \path (J-E-en) edge [original edge, <-] +( \JunctionRadius,0);
  \path (J-W-en) edge [original edge, <-] +(-\JunctionRadius,0);
  \path (J-S-en) edge [original edge, <-] +(0,-\JunctionRadius);
\end{tikzpicture}


==> Graphics/Completion.tex <==
\newcommand{\completionScale}{0.7cm}
\begin{tikzpicture}
  [x=\completionScale,
   y=\completionScale,
   junction/.style={fill=KITblack!5,draw, circle, inner sep=0pt, minimum size=0.6cm},
   edge/.style={>=stealth, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   faded/.style={KITblack!50},]

  \node [junction] (v1) at (1,0) {$\vVertex$};
  \node [junction] (w11) at (-2,1) {$\wVertex_1$};
  \node [junction] (w12) at (-1,2) {$\wVertex_2$};
  \node [junction] (w13) at (0,3) {$\wVertex_3$};
  \node [junction] (w14) at (1,4) {$\wVertex_4$};    
  \node [faded,junction] (u12) at (-0.5,-1) {$\uVertex_2$};
  \node [faded,junction] (u11) at (2,-1.5) {$\uVertex_1$};  
  
  \draw (v1) edge [original edge] (w11);
  \draw (v1) edge [original edge] (w12);
  \draw (v1) edge [original edge] (w13);
  \draw (v1) edge [original edge] (w14);
  
  
  %\draw (w11) edge [original edge,bend left=40] (w22);
  %\draw (w11) edge [original edge,bend left=50,looseness=1.1] (w23);
  \draw (w11) edge [original edge,bend left=60,looseness=1.2] (w14);
  
  \draw (w12) edge [original edge,bend left=40] (w13);
  \draw (w12) edge [original edge,bend left=50,looseness=1.1] (w14);
  
  %\draw (w13) edge [original edge,bend left=40] (w14);
  
  \draw (u12) edge [original edge,faded] (v1);
  \draw (u12) edge [original edge,faded] (w11);
  \draw (u11) edge [original edge,faded] (v1);
  
  \begin{pgfonlayer}{background}
  	%\draw[dashed,rounded corners=\completionScale] (0.5,1.5) {[rounded corners=3*\completionScale] -- (3,5) -- (-3,5) -- (-3,-1)} -- cycle;
  	\draw[dashed] plot[smooth cycle, tension=1.3] coordinates{(-2,0) (2,4) (-2.14,4.14)};
  \end{pgfonlayer}
  
  \node [junction] (v2) at (1+9,0) {$\vVertex$};
  \node [junction] (w21) at (-2+9,1) {$\wVertex_1$};
  \node [junction] (w22) at (-1+9,2) {$\wVertex_2$};
  \node [junction] (w23) at (0+9,3) {$\wVertex_3$};
  \node [junction] (w24) at (1+9,4) {$\wVertex_4$}; 
  \node [faded,junction] (u22) at (-0.5+9,-1) {$\uVertex_2$};
  \node [faded,junction] (u21) at (2+9,-1.5) {$\uVertex_1$};   
  
  \draw (v2) edge [original edge] (w21);
  \draw (v2) edge [original edge] (w22);
  \draw (v2) edge [original edge] (w23);
  \draw (v2) edge [original edge] (w24);
  
  \draw (w21) edge [original edge,bend left=40] (w22);
  \draw (w21) edge [original edge,bend left=50,looseness=1.1] (w23);
  \draw (w21) edge [original edge,bend left=60,looseness=1.2] (w24);
  
  \draw (w22) edge [original edge,bend left=40] (w23);
  \draw[line width=0.09cm] (w22) edge [original edge,white,bend left=50,looseness=1.1] (w24);
  \draw (w22) edge [original edge,bend left=50,looseness=1.1] (w24);
  
  \draw (w23) edge [original edge,bend left=40] (w24);
  
  \draw (u22) edge [original edge,faded] (v2);
  \draw (u22) edge [original edge,faded] (w21);
  \draw (u21) edge [original edge,faded] (v2);
  
  \begin{pgfonlayer}{background}
  	\draw[dashed] plot[smooth cycle, tension=1.3] coordinates{(-2+9,0) (2+9,4) (-2.14+9,4.14)};
  \end{pgfonlayer}
  
  \draw[->, original edge] (-4.5,-1.8) -- node[anchor=south,sloped] {rank} (-4.5,5);
\end{tikzpicture}

==> Graphics/ContractOnCompactModel1.tex <==
\begin{tikzpicture}
  [make transparent/.style={nearly transparent, transparency group},
   junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   turn edge/.style={edge, draw=KITgreen},
   shortcut edge/.style={edge, draw=KITblue}]

  \def\JunctionRadius{4ex}
  \def\JunctionMargin{1.5 * \JunctionRadius}
  \pgfmathsetmacro{\Offset}{asin(1ex / \JunctionRadius)}

  % Looseness factors for the various turn types.
  \def\RightTurn  {1}
  \def\ThroughMove{1}
  \def\LeftTurn   {1}
  \def\UTurn      {2}

  % North-eastern junction.
  \begin{scope}[shift={(60:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{NE}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (-135:\JunctionRadius / 2) {$w$};

    \node [entry] (\Name-W-en) at (180:\JunctionRadius) {};
    \node [entry] (\Name-S-en) at (270:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at ( 0:\JunctionRadius) {};
    \node [exit] (\Name-N-ex) at (90:\JunctionRadius) {};

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in=270, looseness=\LeftTurn   ] (\Name-N-ex);

    \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn  ] (\Name-E-ex);
    \path (\Name-S-en) edge [turn edge, out=90, in=270, looseness=\ThroughMove] (\Name-N-ex);

    \path (NE-E-ex) edge [original edge, ->] +(\JunctionMargin / 2,0);
    \path (NE-N-ex) edge [original edge, ->] +(0,\JunctionMargin / 2);
  \end{scope}

  % North-western junction.
  \begin{scope}[shift={(120:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{NW}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (-45:\JunctionRadius / 2) {$u$};

    \node [entry] (\Name-N-en) at ( 90:\JunctionRadius) {};
    \node [entry] (\Name-W-en) at (180:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at (  0:\JunctionRadius) {};
    \node [exit] (\Name-S-ex) at (270:\JunctionRadius) {};

    \path (\Name-N-en) edge [turn edge, out=270, in=180, looseness=\LeftTurn   ] (\Name-E-ex);
    \path (\Name-N-en) edge [turn edge, out=270, in= 90, looseness=\ThroughMove] (\Name-S-ex);

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in= 90, looseness=\RightTurn  ] (\Name-S-ex);

    \path (NW-E-ex) edge [original edge, ->] (NE-W-en);

    \path (NW-N-en) edge [original edge, <-] +(0, \JunctionMargin / 2);
    \path (NW-W-en) edge [original edge, <-] +(-\JunctionMargin / 2,0);
  \end{scope}

  % Centered junction.
  \begin{scope}
    \def\Name{CC}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (90:\JunctionRadius / 2) {$v$};

    \node [entry] (\Name-W-en) at (180          :\JunctionRadius) {};
    \node [entry] (\Name-S-en) at (270 + \Offset:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at (  0          :\JunctionRadius) {};
    \node [exit] (\Name-S-ex) at (270 - \Offset:\JunctionRadius) {};

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in= 90, looseness=\RightTurn  ] (\Name-S-ex);

    \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn] (\Name-E-ex);
    \path (\Name-S-en) edge [turn edge, out=90, in= 90, looseness=\UTurn    ] (\Name-S-ex);

    \path (CC-E-ex) edge [original edge, ->, out=  0, in=270, looseness=0.75] (NE-S-en);
    \path (CC-W-en) edge [original edge, <-, out=180, in=270, looseness=0.75] (NW-S-ex);
  \end{scope}

  % Southern junction.
  \begin{scope}[shift={(270:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{SS}
    \draw [junction] circle [radius=\JunctionRadius];
    \node {$v'$};
    \node [entry] (\Name-N-en) at (90 + \Offset:\JunctionRadius) {};
    \node [exit] (\Name-N-ex) at (90 - \Offset:\JunctionRadius) {};
    \path (\Name-N-en) edge [turn edge, out=270, in=270, looseness=\UTurn] (\Name-N-ex);
    \path (SS-N-ex) edge [original edge, ->] (CC-S-en);
    \path (SS-N-en) edge [original edge, <-] (CC-S-ex);
  \end{scope}
\end{tikzpicture}


==> Graphics/ContractOnCompactModel2.tex <==
\begin{tikzpicture}
  [make transparent/.style={nearly transparent, transparency group},
   junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   turn edge/.style={edge, draw=KITgreen},
   shortcut edge/.style={edge, draw=KITblue}]

  \def\JunctionRadius{4ex}
  \def\JunctionMargin{1.5 * \JunctionRadius}
  \pgfmathsetmacro{\Offset}{asin(1ex / \JunctionRadius)}

  % Looseness factors for the various turn types.
  \def\RightTurn  {1}
  \def\ThroughMove{1}
  \def\LeftTurn   {1}
  \def\UTurn      {2}

  % North-eastern junction.
  \begin{scope}[shift={(60:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{NE}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (-135:\JunctionRadius / 2) {$w$};

    \node [entry] (\Name-W-en) at (180:\JunctionRadius) {};
    \node [entry] (\Name-S-en) at (270:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at ( 0:\JunctionRadius) {};
    \node [exit] (\Name-N-ex) at (90:\JunctionRadius) {};

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in=270, looseness=\LeftTurn   ] (\Name-N-ex);

    \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn  ] (\Name-E-ex);
    \path (\Name-S-en) edge [turn edge, out=90, in=270, looseness=\ThroughMove] (\Name-N-ex);

    \path (NE-E-ex) edge [original edge, ->] +(\JunctionMargin / 2,0);
    \path (NE-N-ex) edge [original edge, ->] +(0,\JunctionMargin / 2);
  \end{scope}

  % North-western junction.
  \begin{scope}[shift={(120:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{NW}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (-45:\JunctionRadius / 2) {$u$};

    \node [entry] (\Name-N-en) at ( 90:\JunctionRadius) {};
    \node [entry] (\Name-W-en) at (180:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at (  0:\JunctionRadius) {};
    \node [exit] (\Name-S-ex) at (270:\JunctionRadius) {};

    \path (\Name-N-en) edge [turn edge, out=270, in=180, looseness=\LeftTurn   ] (\Name-E-ex);
    \path (\Name-N-en) edge [turn edge, out=270, in= 90, looseness=\ThroughMove] (\Name-S-ex);

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in= 90, looseness=\RightTurn  ] (\Name-S-ex);

    \path (NW-E-ex) edge [original edge, ->] (NE-W-en);

    \path (NW-N-en) edge [original edge, <-] +(0, \JunctionMargin / 2);
    \path (NW-W-en) edge [original edge, <-] +(-\JunctionMargin / 2,0);
  \end{scope}

  % Centered junction.
  \begin{scope}
    \def\Name{CC}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (90:\JunctionRadius / 2) {$v$};

    \node [entry] (\Name-W-en) at (180          :\JunctionRadius) {};
    \node [entry] (\Name-S-en) at (270 + \Offset:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at (  0          :\JunctionRadius) {};
    \node [exit] (\Name-S-ex) at (270 - \Offset:\JunctionRadius) {};

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in= 90, looseness=\RightTurn  ] (\Name-S-ex);

    \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn] (\Name-E-ex);
    \path (\Name-S-en) edge [turn edge, out=90, in= 90, looseness=\UTurn    ] (\Name-S-ex);

    \path (CC-E-ex) edge [original edge, ->, out=  0, in=270, looseness=0.75] (NE-S-en);
    \path (CC-W-en) edge [original edge, <-, out=180, in=270, looseness=0.75] (NW-S-ex);

    \path (CC-S-ex) edge [shortcut edge, ->, out=-75, in=180 + 60, relative, looseness=2] (CC-S-en);
  \end{scope}

  % Southern junction.
  \begin{scope}[shift={(270:2 * \JunctionRadius + \JunctionMargin)}, make transparent]
    \def\Name{SS}
    \draw [junction] circle [radius=\JunctionRadius];
    \node {$v'$};
    \node [entry] (\Name-N-en) at (90 + \Offset:\JunctionRadius) {};
    \node [exit] (\Name-N-ex) at (90 - \Offset:\JunctionRadius) {};
    \path (\Name-N-en) edge [turn edge, out=270, in=270, looseness=\UTurn] (\Name-N-ex);
    \path (SS-N-ex) edge [original edge, ->] (CC-S-en);
    \path (SS-N-en) edge [original edge, <-] (CC-S-ex);
  \end{scope}
\end{tikzpicture}


==> Graphics/ContractOnCompactModel3.tex <==
\begin{tikzpicture}
  [make transparent/.style={nearly transparent, transparency group},
   junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   turn edge/.style={edge, draw=KITgreen},
   shortcut edge/.style={edge, draw=KITblue}]

  \def\JunctionRadius{4ex}
  \def\JunctionMargin{1.5 * \JunctionRadius}
  \pgfmathsetmacro{\Offset}{asin(1ex / \JunctionRadius)}

  % Looseness factors for the various turn types.
  \def\RightTurn  {1}
  \def\ThroughMove{1}
  \def\LeftTurn   {1}
  \def\UTurn      {2}

  % North-eastern junction.
  \begin{scope}[shift={(60:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{NE}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (-135:\JunctionRadius / 2) {$w$};

    \node [entry] (\Name-W-en) at (180:\JunctionRadius) {};
    \node [entry] (\Name-S-en) at (270:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at ( 0:\JunctionRadius) {};
    \node [exit] (\Name-N-ex) at (90:\JunctionRadius) {};

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in=270, looseness=\LeftTurn   ] (\Name-N-ex);

    \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn  ] (\Name-E-ex);
    \path (\Name-S-en) edge [turn edge, out=90, in=270, looseness=\ThroughMove] (\Name-N-ex);

    \path (NE-E-ex) edge [original edge, ->] +(\JunctionMargin / 2,0);
    \path (NE-N-ex) edge [original edge, ->] +(0,\JunctionMargin / 2);
  \end{scope}

  % North-western junction.
  \begin{scope}[shift={(120:2 * \JunctionRadius + \JunctionMargin)}]
    \def\Name{NW}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (-45:\JunctionRadius / 2) {$u$};

    \node [entry] (\Name-N-en) at ( 90:\JunctionRadius) {};
    \node [entry] (\Name-W-en) at (180:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at (  0:\JunctionRadius) {};
    \node [exit] (\Name-S-ex) at (270:\JunctionRadius) {};

    \path (\Name-N-en) edge [turn edge, out=270, in=180, looseness=\LeftTurn   ] (\Name-E-ex);
    \path (\Name-N-en) edge [turn edge, out=270, in= 90, looseness=\ThroughMove] (\Name-S-ex);

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in= 90, looseness=\RightTurn  ] (\Name-S-ex);

    \path (NW-E-ex) edge [original edge, ->] (NE-W-en);

    \path (NW-N-en) edge [original edge, <-] +(0, \JunctionMargin / 2);
    \path (NW-W-en) edge [original edge, <-] +(-\JunctionMargin / 2,0);

    \path (NW-S-ex) edge [shortcut edge, ->, out=-30, in=180 + 30, relative] (NE-S-en);
  \end{scope}

  % Centered junction.
  \begin{scope}[make transparent]
    \def\Name{CC}
    \draw [junction] circle [radius=\JunctionRadius];
    \node at (90:\JunctionRadius / 2) {$v$};

    \node [entry] (\Name-W-en) at (180          :\JunctionRadius) {};
    \node [entry] (\Name-S-en) at (270 + \Offset:\JunctionRadius) {};

    \node [exit] (\Name-E-ex) at (  0          :\JunctionRadius) {};
    \node [exit] (\Name-S-ex) at (270 - \Offset:\JunctionRadius) {};

    \path (\Name-W-en) edge [turn edge, out=0, in=180, looseness=\ThroughMove] (\Name-E-ex);
    \path (\Name-W-en) edge [turn edge, out=0, in= 90, looseness=\RightTurn  ] (\Name-S-ex);

    \path (\Name-S-en) edge [turn edge, out=90, in=180, looseness=\RightTurn] (\Name-E-ex);
    \path (\Name-S-en) edge [turn edge, out=90, in= 90, looseness=\UTurn    ] (\Name-S-ex);

    \path (CC-E-ex) edge [original edge, ->, out=  0, in=270, looseness=0.75] (NE-S-en);
    \path (CC-W-en) edge [original edge, <-, out=180, in=270, looseness=0.75] (NW-S-ex);

    \path (CC-S-ex) edge [shortcut edge, ->, out=-75, in=180 + 60, relative, looseness=2] (CC-S-en);
  \end{scope}

  % Southern junction.
  \begin{scope}[shift={(270:2 * \JunctionRadius + \JunctionMargin)}, make transparent]
    \def\Name{SS}
    \draw [junction] circle [radius=\JunctionRadius];
    \node {$v'$};
    \node [entry] (\Name-N-en) at (90 + \Offset:\JunctionRadius) {};
    \node [exit] (\Name-N-ex) at (90 - \Offset:\JunctionRadius) {};
    \path (\Name-N-en) edge [turn edge, out=270, in=270, looseness=\UTurn] (\Name-N-ex);
    \path (SS-N-ex) edge [original edge, ->] (CC-S-en);
    \path (SS-N-en) edge [original edge, <-] (CC-S-ex);
  \end{scope}
\end{tikzpicture}


==> Graphics/EdgeBasedModel.tex <==
\begin{tikzpicture}
  [junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   baseline=(current bounding box.north)]

  \def\JunctionRadius{4ex}
  \pgfmathsetmacro{\Offset}{asin(1ex / \JunctionRadius)}

  \def\Name{J}
  \draw [dashed] circle [radius=\JunctionRadius];
  \node [entry] (\Name-E-en) at (  0 + \Offset:\JunctionRadius) {};
  \node [entry] (\Name-W-en) at (180 + \Offset:\JunctionRadius) {};
  \node [entry] (\Name-S-en) at (270          :\JunctionRadius) {};

  \node [entry, shift={( \JunctionRadius,0)}] (\Name-E-ex) at (  0 - \Offset:\JunctionRadius) {};
  \node [entry, shift={(0, \JunctionRadius)}] (\Name-N-ex) at ( 90          :\JunctionRadius) {};
  \node [entry, shift={(-\JunctionRadius,0)}] (\Name-W-ex) at (180 - \Offset:\JunctionRadius) {};

  \path (\Name-E-en) edge [original edge, ->] (\Name-E-ex);
  \path (\Name-E-en) edge [original edge, ->, bend right=45] (\Name-N-ex);
  \path (\Name-E-en) edge [original edge, ->] (\Name-W-ex);

  \path (\Name-W-en) edge [original edge, ->] (\Name-E-ex);
  \path (\Name-W-en) edge [original edge, ->, bend left=45] (\Name-N-ex);
  \path (\Name-W-en) edge [original edge, ->] (\Name-W-ex);

  \path (\Name-S-en) edge [original edge, ->, bend right=45] (\Name-E-ex);
  \path (\Name-S-en) edge [original edge, ->] (\Name-N-ex);
  \path (\Name-S-en) edge [original edge, ->, bend left=45] (\Name-W-ex);
\end{tikzpicture}


==> Graphics/PhantomShortcuts1.tex <==
\begin{tikzpicture}
  [make transparent/.style={nearly transparent, transparency group},
   junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   turn edge/.style={edge, draw=KITgreen},
   shortcut edge/.style={edge, draw=KITblue},
   phantom edge/.style={shortcut edge, densely dotted},
   baseline=(current bounding box.north),
   scale=1.125]

  \def\VertexRadius{8ex}
  \def\NeighborRadius{2ex}
  \pgfmathsetmacro{\OffsetOfPointAtVertex}{asin(1ex / \VertexRadius)}
  \pgfmathsetmacro{\OffsetOfPointAtNeighbor}{asin(1ex / \NeighborRadius)}
  \draw [junction] circle [radius=\VertexRadius];

  % Right higher-ranked neighbor.
  \node [exit] (ex5) at (60:\VertexRadius) {};
  \begin{scope}
    [shift=(60:\VertexRadius + 3 * \NeighborRadius)]
    \draw [junction] circle [radius=\NeighborRadius];
    \node [entry] (en5) at (-120:\NeighborRadius) {};
    \path (en5) edge [original edge, <-] (ex5);
  \end{scope}

  % Left higher-ranked neighbor.
  \node [entry] (en6) at (120:\VertexRadius) {};
  \begin{scope}
    [shift=(120:\VertexRadius + 3 * \NeighborRadius)]
    \draw [junction] circle [radius=\NeighborRadius];
    \node [exit] (ex6) at (-60:\NeighborRadius) {};
    \path (ex6) edge [original edge, ->] (en6);
  \end{scope}

  % Lower-ranked neighbors.
  \foreach \i in {1, 2, 3, 4} {
    \begin{scope}
      [rotate=180 + \i * 36]
      \node [exit] (ex\i) at (-\OffsetOfPointAtVertex:\VertexRadius) {};
      \node [entry] (en\i) at (\OffsetOfPointAtVertex:\VertexRadius) {};
    \end{scope}

    \begin{scope}
      [shift=(180 + \i * 36:\VertexRadius + 3 * \NeighborRadius), rotate=\i * 36, make transparent]
      \draw [junction] circle [radius=\NeighborRadius];
      \node [exit] (ex\i') at (-\OffsetOfPointAtNeighbor:\NeighborRadius) {};
      \node [entry] (en\i') at (\OffsetOfPointAtNeighbor:\NeighborRadius) {};
      \path (en\i') edge [turn edge, out=-75, in=180 + 60, relative, looseness=2] (ex\i');
      \path (ex\i') edge [original edge, ->] (en\i);
      \path (en\i') edge [original edge, <-] (ex\i);
    \end{scope}

    \path (ex\i) edge [shortcut edge, ->, out=-75, in=180 + 60, relative, looseness=2] (en\i);
  }

  % Turn edges.
  \path (en6) edge [turn edge, out=30, in=180 - 30, relative] (ex1);
  \path (en4) edge [turn edge, out=30, in=180 - 30, relative] (ex5);
  \foreach \i [remember=\i as \prev (initially 1)] in {2, 3, 4}
    \path (en\prev) edge [turn edge, out=54, in=180 - 36, relative, looseness=1.25] (ex\i);

  % Ranks.
  \node at (120 + 60 / 2 + 36 / 2 - \OffsetOfPointAtVertex / 2:5ex) {2};
  \node at ( 60 - 60 / 2 - 36 / 2 + \OffsetOfPointAtVertex / 2:5ex) {3};
  \foreach \rank [count=\i] in {4, 1, 5}
    \node at (\i * -36 - 18:5ex) {\rank};
\end{tikzpicture}


==> Graphics/PhantomShortcuts2.tex <==
\begin{tikzpicture}
  [make transparent/.style={nearly transparent, transparency group},
   junction/.style={fill=KITblack!5},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   entry/.style={point, fill=black},
   exit/.style={point, fill=white},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   turn edge/.style={edge, draw=KITgreen},
   shortcut edge/.style={edge, draw=KITblue},
   phantom edge/.style={shortcut edge, densely dotted},
   baseline=(current bounding box.north),
   scale=1.125]

  \def\VertexRadius{8ex}
  \def\NeighborRadius{2ex}
  \pgfmathsetmacro{\OffsetOfPointAtVertex}{asin(1ex / \VertexRadius)}
  \pgfmathsetmacro{\OffsetOfPointAtNeighbor}{asin(1ex / \NeighborRadius)}
  \draw [junction] circle [radius=\VertexRadius];

  % Right higher-ranked neighbor.
  \node [exit] (ex5) at (60:\VertexRadius) {};
  \begin{scope}
    [shift=(60:\VertexRadius + 3 * \NeighborRadius)]
    \draw [junction] circle [radius=\NeighborRadius];
    \node [entry] (en5) at (-120:\NeighborRadius) {};
    \path (en5) edge [original edge, <-] (ex5);
  \end{scope}

  % Left higher-ranked neighbor.
  \node [entry] (en6) at (120:\VertexRadius) {};
  \begin{scope}
    [shift=(120:\VertexRadius + 3 * \NeighborRadius)]
    \draw [junction] circle [radius=\NeighborRadius];
    \node [exit] (ex6) at (-60:\NeighborRadius) {};
    \path (ex6) edge [original edge, ->] (en6);
  \end{scope}

  % Lower-ranked neighbors.
  \foreach \i in {1, 2, 3, 4} {
    \begin{scope}
      [rotate=180 + \i * 36]
      \node [exit] (ex\i) at (-\OffsetOfPointAtVertex:\VertexRadius) {};
      \node [entry] (en\i) at (\OffsetOfPointAtVertex:\VertexRadius) {};
    \end{scope}

    \begin{scope}
      [shift=(180 + \i * 36:\VertexRadius + 3 * \NeighborRadius), rotate=\i * 36, make transparent]
      \draw [junction] circle [radius=\NeighborRadius];
      \node [exit] (ex\i') at (-\OffsetOfPointAtNeighbor:\NeighborRadius) {};
      \node [entry] (en\i') at (\OffsetOfPointAtNeighbor:\NeighborRadius) {};
      \path (en\i') edge [turn edge, out=-75, in=180 + 60, relative, looseness=2] (ex\i');
      \path (ex\i') edge [original edge, ->] (en\i);
      \path (en\i') edge [original edge, <-] (ex\i);
    \end{scope}

    \path (ex\i) edge [shortcut edge, ->, out=-75, in=180 + 60, relative, looseness=2] (en\i);
  }

  % Turn edges.
  \path (en6) edge [turn edge, out=30, in=180 - 30, relative] (ex1);
  \path (en4) edge [turn edge, out=30, in=180 - 30, relative] (ex5);
  \foreach \i [remember=\i as \prev (initially 1)] in {2, 3, 4}
    \path (en\prev) edge [turn edge, out=54, in=180 - 36, relative, looseness=1.25] (ex\i);

  % Shortcut edges.
  \path (ex2) edge [phantom edge, ->, out=45, in=180 - 36, relative, looseness=1.25] (en3);
  \path (ex6) edge [phantom edge, ->, out=-30, in=48 - \OffsetOfPointAtVertex / 2] (en1);
  \path (ex4) edge [phantom edge, ->, out=132 + \OffsetOfPointAtVertex / 2, in=-150] (en5);
  \path (ex6) edge [phantom edge, ->, out=-15, in=108] (en3);
  \path (ex6) edge [shortcut edge, ->] (en5);
\end{tikzpicture}


==> Graphics/SeperatorDecomposition.tex <==
\begin{tikzpicture}[x=1cm,y=0.6cm,edge/.style={>=stealth},original edge/.style={edge, draw=black},]	
	\begin{scope}[xshift=12.5cm]
		\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (-4,6) {BFS order:};
		\draw[fill,ultra thick] (-4,5.4) rectangle (0.5,4.8);
		\fill[KITgreen] (0.5,5.4) rectangle (0,4.8);
		\fill[KITblue] (0,5.4) rectangle (-0.5,4.8);
		\fill[KITred] (-0.5,5.4) rectangle (-1,4.8);
		\fill[KITblue30] (-1,5.4) rectangle (-1.4,4.8);
		\fill[KITred30] (-1.4,5.4) rectangle (-1.8,4.8);
		\fill[KITblue30] (-1.8,5.4) rectangle (-2.3,4.8);
		\fill[KITred30] (-2.3,5.4) rectangle (-2.6,4.8);
		\fill[KITblue30] (-2.6,5.4) rectangle (-2.9,4.8);
		\fill[KITred30] (-2.9,5.4) rectangle (-3.2,4.8);
		\fill[KITblue30] (-3.2,5.4) rectangle (-3.5,4.8);
		\fill[KITred30] (-3.5,5.4) rectangle (-3.65,4.8);
		\fill[KITblue30] (-3.65,5.4) rectangle (-3.8,4.8);	
		\fill[KITred30] (-3.8,5.4) rectangle (-3.9,4.8);
		\fill[KITblue30] (-3.9,5.4) rectangle (-4,4.8);	
		
		\node[anchor=north west,inner sep=0pt,outer sep=0pt] at (-4,4) {DFS post-order:};
		\draw[fill,ultra thick] (-4,3.4) rectangle (0.5,2.8);
		\fill[KITgreen] (0.5,3.4) rectangle (0,2.8);
		\fill[KITblue] (0,3.4) rectangle (-0.5,2.8);
		\fill[KITblue30] (-0.5,3.4) rectangle (-2.0,2.8);
		\fill[KITred] (-2.0,3.4) rectangle (-2.5,2.8);
		\fill[KITred30] (-2.5,3.4) rectangle (-4,2.8);
		
		
		\draw[->, original edge] (-4,1.75) -- node[anchor=north,sloped] {rank} (0.5,1.75);
	\end{scope}
	
	
	
	\newcommand{\contour}{(2,3.5) (1,2) (3,1) (4,2) (6,1) (7,2) (6,3) (7,5) (5,6) (4,5) (2,6) (1,5)}
	
	\begin{scope}	
		\clip plot[smooth cycle, tension=0.75] coordinates{\contour};
		
		\fill[KITblue30] (0,0) rectangle (4,7);
		\draw[decorate, decoration={snake, segment length=2cm,amplitude=3pt}, line width=0.2cm,KITblue] (4,3.3) -- (1.5,3.5);
		
		\fill[KITred30] (8,0) rectangle (4,7);	
		\draw[decorate, decoration={snake, segment length=2cm,amplitude=3pt}, line width=0.2cm,KITred] (4,4.1) -- (7,2.6);
		
		\draw[decorate, decoration={snake, segment length=2cm,amplitude=3pt}, line width=0.35cm,KITgreen] (4,6) -- (4,1);
	\end{scope}
	
	
	\draw[thick] plot[smooth cycle, tension=0.75] coordinates{\contour};
\end{tikzpicture}

==> Graphics/SimplifiedModel.tex <==
\begin{tikzpicture}
  [junction/.style={fill=KITblack!5},
   edge/.style={>=stealth, ->, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   baseline=(current bounding box.north)]

  \def\JunctionRadius{4ex}
  \pgfmathsetmacro{\Offset}{asin(1ex / \JunctionRadius)}

  \def\Name{J}
  \draw [junction] circle [radius=\JunctionRadius];
  \coordinate (\Name-E-en) at (  0 + \Offset:\JunctionRadius) {};
  \coordinate (\Name-W-en) at (180 + \Offset:\JunctionRadius) {};
  \coordinate (\Name-S-en) at (270          :\JunctionRadius) {};

  \coordinate (\Name-E-ex) at (  0 - \Offset:\JunctionRadius) {};
  \coordinate (\Name-N-ex) at ( 90          :\JunctionRadius) {};
  \coordinate (\Name-W-ex) at (180 - \Offset:\JunctionRadius) {};

  \path (J-E-ex) edge [original edge, ->] +( \JunctionRadius,0);
  \path (J-N-ex) edge [original edge, ->] +(0, \JunctionRadius);
  \path (J-W-ex) edge [original edge, ->] +(-\JunctionRadius,0);

  \path (J-E-en) edge [original edge, <-] +( \JunctionRadius,0);
  \path (J-W-en) edge [original edge, <-] +(-\JunctionRadius,0);
  \path (J-S-en) edge [original edge, <-] +(0,-\JunctionRadius);
\end{tikzpicture}


==> Graphics/Triangle.tex <==
\begin{tikzpicture}
  [junction/.style={fill=KITblack!5,draw, circle, inner sep=0pt, minimum size=0.66cm},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   edge/.style={>=stealth, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},
   edge label/.style={inner sep=1pt,font=\tiny}]

  \node [junction] (u1) at (0,0) {$\uVertex$};
  \node [junction] (v1) at (-0.75,1.5) {$\vVertex$};
  \node [junction] (w1) at (1,2.5) {$\wVertex$};
  
  \draw (u1) edge [original edge] (v1);
  \draw (u1) edge [original edge] (w1);
  \draw (v1) edge [original edge] (w1);
  
  \node [junction] (u2) at (0+5.5,0) {$\uVertex$};
  \node [junction] (v2) at (-0.75+5.5,1.5) {$\vVertex$};
  \node [junction] (w2) at (1+5.5,2.5) {$\wVertex$};
  
  \draw[sloped,below] (u2) edge [original edge] node[edge label]{$\augLen(v,u)$} (v2);%<-
  \draw[sloped,below] (u2) edge [original edge] node[edge label]{$\augLen(u,w)$} (w2);%->
  \draw[sloped,above] (v2) edge [original edge] node[edge label]{$\augLen(v,w)$} (w2);%->
  \draw[edge,->,rounded corners=0.2cm,KITgreen] (v2.-43) -- (u2.92) -- (w2.-132);
  
  \node[junction] (u3) at (0+9,0) {$\uVertex$};
  \node[junction] (v3) at (-0.75+9,1.5) {$\vVertex$};
  \node[junction] (w3) at (1+9,2.5) {$\wVertex$};
  
  \draw[sloped,below] (u3) edge [original edge] node[edge label]{$\augLen(u,v)$} (v3);%->
  \draw[sloped,below] (u3) edge [original edge] node[edge label]{$\augLen(w,u)$} (w3);%<-
  \draw[sloped,above] (v3) edge [original edge] node[edge label]{$\augLen(w,v)$} (w3);%<-
  \draw[edge,<-,rounded corners=0.2cm,KITgreen] (v3.-43) -- (u3.92) -- (w3.-132);
  
  \draw[->, original edge] (-2,-0.4) -- node[anchor=south,sloped] {rank} (-2,2.9);
\end{tikzpicture}


==> Graphics/directedContraction.tex <==
\begin{tikzpicture}
  [junction/.style={fill=KITblack!5,draw, circle, inner sep=0pt, minimum size=0.66cm},
   point/.style={draw, circle, inner sep=0pt, minimum size=1ex},
   edge/.style={>=stealth, shorten >=1pt, shorten <=1pt},
   original edge/.style={edge, draw=black},]

  \node [junction] (u1) at (0,0) {$\uVertex$};
  \node [junction] (v1) at (1.6666,0.75) {$\vVertex$};
  \node [junction] (w1) at (0.3333,1.75) {$\wVertex$};
  \node [junction] (x1) at (2,2.5) {$x$};
  
  \draw (u1) edge [original edge,->] (v1);
  \draw (u1) edge [original edge,->] (w1);
  \draw (v1) edge [original edge,->] (x1);
  \draw (w1) edge [original edge,->] (x1);
  
  \node [junction] (u2) at (0+5.5,0) {$\uVertex$};
  \node [junction] (v2) at (1.6666+5.5,0.75) {$\vVertex$};
  \node [junction] (w2) at (0.3333+5.5,1.75) {$\wVertex$};
  \node [junction] (x2) at (2+5.5,2.5) {$x$};
  
  \draw (u2) edge [original edge, ultra thick] (v2);
  \draw (u2) edge [original edge] (w2);
  \draw (v2) edge [original edge] (x2);
  \draw (w2) edge [original edge, ultra thick] (x2);
  \draw (v2) edge [original edge, ultra thick] (w2);
  
%  \node [junction] (u2) at (0+5.5,0) {$\uVertex$};
%  \node [junction] (v2) at (-0.75+5.5,1.5) {$\vVertex$};
%  \node [junction] (w2) at (1+5.5,2.5) {$\wVertex$};
%  
%  \draw (u2) edge [original edge,->] (v2);
%  \draw (u2) edge [original edge,->] (w2);
%  \draw (v2) edge [original edge,->] (w2);
%  
%  \node [junction] (u3) at (0+9,0) {$\uVertex$};
%  \node [junction] (v3) at (-0.75+9,1.5) {$\vVertex$};
%  \node [junction] (w3) at (1+9,2.5) {$\wVertex$};
%  
%  \draw (u3) edge [original edge,<-] (v3);
%  \draw (u3) edge [original edge,<-] (w3);
%  \draw (v3) edge [original edge,<-] (w3);
  
  \draw[->, original edge] (-1.25,-0.4) -- node[anchor=south,sloped] {rank} (-1.25,2.9);
\end{tikzpicture}

